Test of the Universal Rise of Hadronic Total Cross Sections at Super-high Energies

Saturation of the Froissart-Martin unitarity bound that the total cross sections increase like log2(s/s_0) appears to be confirmed. Due to this statement, the B log2(s/s_0) was assumed to extend the universal rise of all the total hadronic cross sections to reduce the number of adjustable parameters by the COMPETE Collaboration in the Particle Data Group (2006). Based on this assumption of parametrization, we test if the assumption on the universality of $B$ is justified through investigations of the value of B for pi p(K p)$ and pbar p, pp scatterings. We search for the simultaneous best fit to sigma(tot) and rho ratios, using a constraint from the FESR of the P' type for pi p scatterings and constraints which are free from unphysical regions for pbar p,pp and K p scatterings. By including rich informations of the low-energy scattering data owing to the use of FESR, the errors of B parameters decreases especially for pi p. The resulting value of B(pp) is consistent with B(pi p) within two standard deviation, which appears to support the universality hypothesis.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

